A proof of Mader's conjecture on large clique subdivisions in $C_4$-free graphs

Given any integers $s,t\geq 2$, we show there exists some $c=c(s,t)>0$ such that any $K_{s,t}$-free graph with average degree $d$ contains a subdivision of a clique with at least $cd^{\frac{1}{2}\frac{s}{s-1}}$ vertices. In particular, when $s=2$ this resolves in a strong sense the conjecture of Mader in 1999 that every $C_4$-free graph has a subdivision of a clique with order linear in the average degree of the original graph. In general, the widely conjectured asymptotic behaviour of the extremal density of $K_{s,t}$-free graphs suggests our result is tight up to the constant $c(s,t)$.

==> hub.tex <==
{\scalefont{0.8}
\begin{tikzpicture}[scale=0.07]

\draw [white] (-10,-10) -- (-10,110) -- (85,110) -- (85,-10) -- (-10,-10);

\draw (5,50) node {$u$};
\draw (40,83.5) node {$z$};
\draw [gray] (40,11) node {$S_1(u)$};
\draw [gray] (55,1) node {$S_2(u)$};
\draw [gray] (25,95) node {$B_1(u)$};

%B1z arrow
\draw [gray] (58,80) -- (63,80);
\draw [gray] (58,80) -- (59,81);
\draw [gray] (58,80) -- (59,79);

\draw [gray] (69,80) node {$S_1(z)$};



\draw [fill] (10,50) circle [radius=1cm];

\foreach \x in {0,1,2}
{
\draw [fill] (40,{20+\x*30}) circle [radius=1cm];
\draw (10,50)--(40,{20+\x*30});
\foreach \y in {0,1,2}
{
\draw [fill] (55,{10+\x*30+\y*10}) circle [radius=1cm];
\draw (40,{20+\x*30})--(55,{10+\x*30+\y*10});
}
};

%S1(u)
\draw [gray, dashed, rounded corners] (37,50) -- (37,87.5) -- (43,87.5) -- (43,15) -- (37,15) -- (37,50);

%B1(z)
\draw [gray, dashed, rounded corners] (52.5,80) -- (52.5,95) -- (57.5,95) -- (57.5,65) -- (52.5,65) -- (52.5,80);

%S2(u)
\draw [gray, dashed, rounded corners] (50,53.5) -- (50,100) -- (60,100) -- (60,5) -- (50,5) -- (50,53.5);


%B1(u)
\draw [gray, rounded corners] (45,87.5) -- (45,90) -- (5,90) -- (5,87.5);
\draw [gray] (25,90) -- (25,92.5);


\begin{comment}


\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};


\end{comment}






\end{tikzpicture}
}


==> unit.tex <==
{\scalefont{0.8}
\begin{tikzpicture}[scale=0.07]

\draw [white] (-10,-10) -- (-10,110) -- (85,110) -- (85,-10) -- (-10,-10);

\draw (-5,50) node {$v$};
\draw [gray] (23.75,100.5) node {$Int(F)$};


\draw  (0,50) to [out=0,in=180] 
(3.63636363636364,49) to [out=0,in=180] 
(7.27272727272727,51) to [out=0,in=180] 
(10.9090909090909,49) to [out=0,in=180] 
(14.5454545454545,51) to [out=0,in=180] 
(18.1818181818182,49) to [out=0,in=180] 
(21.8181818181818,51) to [out=0,in=180] 
(25.4545454545455,49) to [out=0,in=180] 
(29.0909090909091,51) to [out=0,in=180] 
(32.7272727272727,49) to [out=0,in=180] 
(36.3636363636364,51) to [out=0,in=180] 
(40,50);

\draw  (0,50) to [out=39.0938588862295,in=219.093858886229] 
(4.2669562614581,52.1784314544292) to [out=39.0938588862295,in=219.093858886229] 
(6.64213464763281,56.6852049092072) to [out=39.0938588862295,in=219.093858886229] 
(11.5396835341854,58.0875223635201) to [out=39.0938588862295,in=219.093858886229] 
(13.9148619203601,62.5942958182981) to [out=39.0938588862295,in=219.093858886229] 
(18.8124108069127,63.996613272611) to [out=39.0938588862295,in=219.093858886229] 
(21.1875891930873,68.503386727389) to [out=39.0938588862295,in=219.093858886229] 
(26.0851380796399,69.9057041817019) to [out=39.0938588862295,in=219.093858886229] 
(28.4603164658146,74.4124776364799) to [out=39.0938588862295,in=219.093858886229] 
(33.3578653523672,75.8147950907928) to [out=39.0938588862295,in=219.093858886229] 
(35.7330437385419,80.3215685455708) to [out=39.0938588862295,in=219.093858886229] 
(40,82.5);

\draw   (0,50) to [out=-39.0938588862295,in=140.906141113771] 
(3.00577101126917,46.2693405453383) to [out=-39.0938588862295,in=140.906141113771] 
(7.90331989782174,44.8670230910254) to [out=-39.0938588862295,in=140.906141113771] 
(10.2784982839964,40.3602496362474) to [out=-39.0938588862295,in=140.906141113771] 
(15.176047170549,38.9579321819344) to [out=-39.0938588862295,in=140.906141113771] 
(17.5512255567237,34.4511587271565) to [out=-39.0938588862295,in=140.906141113771] 
(22.4487744432763,33.0488412728435) to [out=-39.0938588862295,in=140.906141113771] 
(24.823952829451,28.5420678180656) to [out=-39.0938588862295,in=140.906141113771] 
(29.7215017160036,27.1397503637526) to [out=-39.0938588862295,in=140.906141113771] 
(32.0966801021783,22.6329769089746) to [out=-39.0938588862295,in=140.906141113771] 
(36.9942289887308,21.2306594546617) to [out=-39.0938588862295,in=140.906141113771] 
(40,17.5);


\draw [fill] (0,50) circle [radius=1cm];

\foreach \adj in {2.5}
{
  \foreach \x in {0,1,2}
  {
  \draw [fill] (40,{20+\x*30+\x*\adj-\adj}) circle [radius=1cm];
  %\draw (0,50)--(40,{20+\x*30+\x*\adj-\adj});
  \draw [gray, rounded corners] (57,{20+\x*30+15+\x*\adj-\adj}) -- (59,{20+\x*30+15+\x*\adj-\adj})-- (59,{20+\x*30-15+\x*\adj-\adj})--(57,{20+\x*30-15+\x*\adj-\adj});
  \draw [gray, rounded corners] (59,{20+\x*30+\x*\adj-\adj}) -- (60,{20+\x*30+\x*\adj-\adj});
  \foreach \y in {0,1,2}
  {
  \draw [fill] (50,{10+\x*30+\y*10+\x*\adj-\adj}) circle [radius=0.75cm];
  \draw (40,{20+\x*30+\x*\adj-\adj})--(50,{10+\x*30+\y*10+\x*\adj-\adj});
  \foreach \z in {0,1,2}
  {
    \draw [fill] (55,{6.7777+\x*30+\y*10+\z*3.3333333+\x*\adj-\adj}) circle [radius=0.5cm];
    \draw (50,{10+\x*30+\y*10+\x*\adj-\adj})--(55,{6.7777+\x*30+\y*10+\z*3.3333333+\x*\adj-\adj});
  };
  };
  };



\foreach \x in {1,2,3}
{
\draw [gray] (68,{110-\x*30-\x*\adj+2*\adj}) node {$H(u_{{\x}})$};
\draw  (39.9,{114-\x*30-\x*\adj+2*\adj-8}) node {$u_{{\x}}$};
};
};


%\draw [red, rounded corners] (50,50) -- (50,100) -- (70,100) -- (70,0) -- (50,0) -- (50,50);


\draw [gray, rounded corners] (52.5,94.944444) -- (52.5,96.944444) -- (-5,96.944444) -- (-5,94.944444);
\draw [gray] (23.75,96.944444) -- (23.75,97.944444);



\draw [gray, rounded corners] (-2,48) -- (-3,47) -- (37,14.5) -- (38,15.5);
%\draw [gray] (17,30.75) -- (16,29.75);


\draw [gray] (13,27) node {$\leq h_3$};




\begin{comment}


\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};


\end{comment}






\end{tikzpicture}
}

